M3Kang: Evaluating Multilingual Multimodal Mathematical Reasoning in Vision-Language Models

Despite state-of-the-art vision-language models (VLMs) have demonstrated strong reasoning capabilities, their performance in multilingual mathematical reasoning remains underexplored, particularly when compared to human performance. To bridge this gap, we introduce M3Kang, the first massively multilingual, multimodal mathematical reasoning dataset for VLMs. It is derived from the Kangaroo Math Competition, the world's largest mathematics contest, which annually engages over six million participants under the age of 18 across more than 90 countries. M3Kang includes 1,747 unique multiple-choice problems organized by grade-level difficulty, with translations into 108 culturally diverse languages, some of them including diagrams essential for solving them. Using this dataset, we conduct extensive benchmarking on both closed- and open-source SOTA models. We observe that, despite recent advances, models still struggle with basic math and diagram-based reasoning, with performance scaling with language presence and model size, but not with grade level. We also find that multilingual techniques can be effectively extended to the multimodal setting, resulting in significant improvements over baseline approaches. Our analysis also incorporates performance data from over 68,000 students, enabling direct comparison with human performance. We are open-sourcing M3Kang, including the English-only subset M2Kang, along with the framework and codebase used to construct the dataset.

==> diagram_base_dataset.tex <==
%[node distance=0.8cm and 1.2cm, every node/.style={font=\scriptsize}, scale=0.9, transform shape]
\begin{tikzpicture}[
  >=Latex,
  node distance=1.4cm and 1.8cm,
  font=\scriptsize,
  line/.style={->, very thin},
  n/.style={draw, rounded corners=1pt, align=center, inner sep=1.2pt, outer sep=0pt},
  data/.style={n},
  model/.style={n},
  decision/.style={diamond, draw, aspect=2, inner sep=0.6pt, align=center}
]

% Input object (vertical and thin)
\node (A) [object1, align=center, rotate=90] {PDF files};

% First branches
\node (B) [process1, right =0.7cm of A, yshift=-1.2cm, align=center] {Extract\\text};
\node (C) [process1, above=0.5cm of B, align=center] {Convert\\to images};

% Second layer
\node (D) [process1, right=0.5cm of B, align=center] {Clean parsing\\artifacts};
\node (E) [process1, right=0.5cm of C, align=center] {Extract\\BBoxes};

% Third layer
\node (F) [process1, right=0.5cm of D, align=center] {Remove\\duplicates};
\node (G) [process1, right=0.5cm of E, align=center] {Remove\\language-tied};

% Join node
\node (Join) [draw=none, right=1cm of $(F)!0.5!(G)$] {$\bowtie$};

% Final steps
\node (H) [process1, right=0.3cm of Join, align=center] {Wrap text \\ \& paste on \\ image};
\node (I) [decision, right=0.5cm of H, align=center] {Corrupted samples?};

% Manual fix node between "Corrupted samples?" and "Wrap text & paste on image"
\node (ManualFix) [process1, below=0.4cm of I] {Manual fix};

% Arrow from Manual fix to Join node
%\draw [arrow1] (ManualFix.west) -- (H.south);
\draw [arrow1] (ManualFix.west) .. controls +(left:1cm) and +(down:1cm) .. (H.south);

% Output object (vertical and thin)
\node (Out) [object1, right=0.8cm of I, yshift=-0.78cm, align=center, rotate=90] {Clean dataset};

% Arrows
\draw [arrow1] (A.south) -- (B.west);
\draw [arrow1] (A.south) -- (C.west);

\draw [arrow1] (B) -- (D);
\draw [arrow1] (D) -- (F);

\draw [arrow1] (C) -- (E);
\draw [arrow1] (E) -- (G);

\draw [arrow1] (F) -- (Join);
\draw [arrow1] (G) -- (Join);

\draw [arrow1] (Join) -- (H);
\draw [arrow1] (H) -- (I);
\draw [arrow1] (I.east) -- (Out.north) node[midway, above, sloped] {\scriptsize No};
%\draw [arrow1] (I.south) -- (ManualFix.north) node[midway, above, sloped] {\scriptsize Yes};
\draw [arrow1] (I.south) -- (ManualFix.north) node[midway, above, sloped, rotate=90, xshift=0.3cm, yshift=-0.1cm] {\scriptsize Yes};

% Loop
%\draw [looparrow1] (I.north) .. controls +(0,0.8) and +(0,0.8) .. (H.north) node[midway, above, sloped] {\scriptsize Fix};

\end{tikzpicture}

==> diagram_english_dataset.tex <==
\begin{center}
\begin{tikzpicture}[
  >=Latex,
  node distance=1.4cm and 1.8cm,
  font=\scriptsize,
  line/.style={->, very thin},
  n/.style={draw, rounded corners=1pt, align=center, inner sep=1.2pt, outer sep=0pt},
  data/.style={n},
  model/.style={n},
  decision/.style={diamond, draw, aspect=2, inner sep=0.6pt, align=center}
]


% Input objects

\node (B) [object2, rotate=90] {Text in $l_1$};

% Translation and quality check
\node (C) [process2, right=0.7cm of B, yshift=-0.75cm] {Translate to English};



% Join and wrap $(C)!0.5!(D)$
\node (Join) [draw=none, right=0.5cm of C] {$\bowtie$};
\node (A) [object2, below= 0.5cm of Join] {Image \& Box in $l_1$};
\node (E) [process2, right=0.5cm of Join, align=center] {Wrap text \\ \& paste on \\ image};
\node (F) [decision, right=0.5cm of E] {Corrupted samples?};
\node (Fix) [process2, below=0.5cm of Join, xshift=2.5cm] {Manual fix};

% Output
%\node (Out) [object2, right=0.5cm of F, rotate=90, transform shape=false] {Image with text in $l_2$};
\node (Out) [object2, rotate=90] at ([xshift=1cm]F.east) {Image with text in $l_2$};


% Arrows
\draw [arrow2] (B.south) -- (C.west);
\draw [arrow2] (C) -- (Join);

\draw [arrow2] (A) -- (Join);
\draw [arrow2] (Join) -- (E);
\draw [arrow2] (E) -- (F);
\draw [arrow2] (Fix.west) -- (E.south);
%\draw [looparrow2] (F.south) .. controls +(0,-0.6) and +(0,-0.6) .. (E.south) node[midway, above, sloped] {\scriptsize Fix};
\draw [looparrow2] (F.south) -- (Fix.east) node[midway, above, sloped] {\scriptsize Yes};
\draw [arrow2] (F.east) -- (Out.north) node[midway, above, sloped] {\scriptsize No};

\end{tikzpicture}
\end{center}

==> diagram_multilingual_dataset.tex <==
\begin{center}
    

\begin{tikzpicture}[
  >=Latex,
  node distance=1.4cm and 1.8cm,
  font=\scriptsize,
  line/.style={->, very thin},
  n/.style={draw, rounded corners=1pt, align=center, inner sep=1.2pt, outer sep=0pt},
  data/.style={n},
  model/.style={n},
  decision/.style={diamond, draw, aspect=2, inner sep=0.6pt, align=center}
]


% Input objects

\node (B) [object2, rotate=90] {Text in $l_1$};

% Translation and quality check
\node (C) [process2, right=0.7cm of B, yshift=-0.75cm] {Translate to $l_2$};

\node (D) [decision, right=0.5cm of C] {Good translation \\ quality?};

% Join and wrap $(C)!0.5!(D)$
\node (Join) [draw=none, right=0.5cm of D] {$\bowtie$};
\node (A) [object2, below= 0.5cm of Join] {Image \& Box in $l_1$};
\node (E) [process2, right=0.5cm of Join, align=center] {Wrap text \\ \& paste on \\ image};



% Output
%\node (Out) [object2, right=0.5cm of F, rotate=90, transform shape=false] {Image with text in $l_2$};
\node (Out) [object2, rotate=90] at ([xshift=1cm]E.east) {Image with text in $l_2$};
% Discard node below "Good translation quality?"
\node (Discard) [n, draw=white, below=0.5cm of D] {Discard};

% Arrow from decision node to discard
\draw [arrow2] (D.south) -- (Discard.north) node[midway, right] {\scriptsize No};



% Arrows
\draw [arrow2] (B.south) -- (C.west);
\draw [arrow2] (C) -- (D);
% \draw [looparrow2] (D.north) .. controls +(0,0.6) and +(0,0.6) .. (C.north)  node[midway, above, sloped] {\scriptsize No};

\draw [arrow2] (A) -- (Join);
\draw [arrow2] (D.east) -- (Join)  node[midway, above, sloped] {\scriptsize Yes};
\draw [arrow2] (Join) -- (E);
\draw [arrow2] (E.east) -- (Out.north);


\end{tikzpicture}
\end{center}

% \begin{tikzpicture}[
%   >=Latex,
%   node distance=1.4cm and 1.8cm,
%   font=\scriptsize,
%   line/.style={->, very thin},
%   n/.style={draw, rounded corners=1pt, align=center, inner sep=1.2pt, outer sep=0pt},
%   data/.style={n},
%   model/.style={n},
%   decision/.style={diamond, draw, aspect=2, inner sep=0.6pt, align=center}
% ]


% % Input objects

% \node (B) [object2, rotate=90] {Text in $l_1$};

% % Translation and quality check
% \node (C) [process2, right=0.7cm of B, yshift=-0.75cm] {Translate to $l_2$};

% \node (D) [decision, right=0.5cm of C] {Good translation \\ quality?};

% % Join and wrap $(C)!0.5!(D)$
% \node (Join) [draw=none, right=0.5cm of D] {$\bowtie$};
% \node (A) [object2, below= 0.5cm of Join] {Image \& Box in $l_1$};
% \node (E) [process2, right=0.5cm of Join, align=center] {Wrap text \\ \& paste on \\ image};
% \node (F) [decision, right=0.5cm of E] {Corrupted samples? \\ (English only)};

% % Manual fix node between "Corrupted samples" and "Wrap text"
% \node (ManualFix) [process2, below=0.5cm of Join, xshift=2.5cm] {Manual fix};


% % Arrow from Manual fix to "Image & Box in l1"
% \draw [arrow2] (ManualFix.west) -- (A.east) node[midway, below, sloped] {\scriptsize Fix};

% % Output
% %\node (Out) [object2, right=0.5cm of F, rotate=90, transform shape=false] {Image with text in $l_2$};
% \node (Out) [object2, rotate=90] at ([xshift=1cm]F.east) {Image with text in $l_2$};
% % Discard node below "Good translation quality?"
% \node (Discard) [n, draw=white, below=0.5cm of D] {Discard};

% % Arrow from decision node to discard
% \draw [arrow2] (D.south) -- (Discard.north) node[midway, right] {\scriptsize No};



% % Arrows
% \draw [arrow2] (B.south) -- (C.west);
% \draw [arrow2] (C) -- (D);
% % \draw [looparrow2] (D.north) .. controls +(0,0.6) and +(0,0.6) .. (C.north)  node[midway, above, sloped] {\scriptsize No};

% \draw [arrow2] (A) -- (Join);
% \draw [arrow2] (D.east) -- (Join)  node[midway, above, sloped] {\scriptsize Yes};
% \draw [arrow2] (Join) -- (E);
% \draw [arrow2] (E) -- (F);
% %\draw [looparrow2] (F.south) .. controls +(0,-0.6) and +(0,-0.6) .. (ManualFix.east) node[midway, above, sloped] {\scriptsize Fix};

% \draw [looparrow2] (F.south) -- (ManualFix.east) node[midway, above, sloped] {\scriptsize Yes};
% \draw [arrow2] (F.east) -- (Out.north) node[midway, above, sloped] {\scriptsize No};

% \end{tikzpicture}

==> explain_metric_diagram.tex <==
\usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds, shapes.geometric, decorations.pathreplacing}
\begin{tikzpicture}[
  >=Latex,
  node distance=1.4cm and 1.8cm,
  font=\scriptsize,
  line/.style={->, very thin},
  n/.style={draw, rounded corners=1pt, align=center, inner sep=1.2pt, outer sep=0pt},
  decision/.style={diamond, draw, aspect=2, inner sep=0.6pt, align=center}
]

% --- Top row: source -> forward MT -> target ---
\node[object3] (xs) {$x_s$ \textit{source}};
\node[object4, right=2cm of xs] (fwd) {$m_{s\to t}$};
\node[object4, right= 2cm of fwd] (xt) {$x_t$ \textit{translation}};

\draw[line] (xs) -- (fwd);
\draw[line] (fwd) -- (xt);

% --- Backtranslation object3s (stacked, compact) ---
\node[object4, below=0.7cm of xt] (m1) {$m^{1}_{t\to s}$};
\node[object4, below=0.55cm of m1, xshift=1cm] (m2) {$m^{2}_{t\to s}$};
\node at ($(m2)!0.5!(m2)+(0,-0.55)$) (vdots) {$\vdots$};
\node[object4, below=0.55cm of vdots, xshift=1cm] (mN) {$m^{|I|}_{t\to s}$};

\draw[line] (xt) to[bend left]  (m1);
\draw[line] (xt) to[bend left]  (m2);
\draw[line] (xt) to[bend left]  (mN);

% Backtranslation outputs (left-aligned to save horizontal space)
\node[object4, left=1.5cm of m1] (bt1) {$\tilde{x}_s^{(1)}$};
\node[object4, left=1.5cm of m2] (bt2) {$\tilde{x}_s^{(2)}$};
\node[object4, left=1.5cm of mN] (btN) {$\tilde{x}_s^{(|I|)}$};

\draw[line] (m1) -- (bt1);
\draw[line] (m2) -- (bt2);
\draw[line] (mN) -- (btN);

% Brace: i in I
\draw [decorate,decoration={brace,amplitude=3pt}, very thin]
  ($(m1.east)+(2.6,0.2)$) -- ($(mN.east)+(0.6,-0.2)$)
  node[midway, xshift=8pt] { \hspace{8pt} $i\in I$};

% --- Semantic assessment block (centered under top row) ---
%\node[object4, below=0.9cm of xs] (sim) {Semantic assessment: DeBERTa sim. + weak eq.};
\node[object4, below=0.9cm of xs] (sim) {Compute metric $M := f(x_s, \tilde{x}_s^{(1)}, \tilde{x}_s^{(2)}, \dots, \tilde{x}_s^{(|I|)})$.};

% Inputs to assessment: original source (as anchor) + backtranslations
\draw[dashed, line] (xs.south) -- (sim.north);
\draw[line] (bt1) -- (sim.east);
\draw[line] (bt2) -- (sim.east);
\draw[line] (btN) -- (sim.east);

% --- Decision (merged aggregation + threshold) ---
%\node[decision, below=0.7cm of sim] (decide) {$\ge 75\%$ $\equiv$?};
\node[decision, below=0.7cm of sim] (decide) {$M \ge \text{threshold}$?};
\draw[line] (sim) -- (decide);

\node[object3, below left=0.7cm and 0.2cm of decide] (ok) {High quality};
\node[object3, below right=0.7cm and 0.2cm of decide] (bad) {Low quality};

\draw[line] (decide) -- (ok) node[midway, above, sloped] {\scriptsize yes};
\draw[line] (decide) -- (bad) node[midway, above, sloped] {\scriptsize no};

\end{tikzpicture}
